A natural framing of knots

Given a knot K in the 3-sphere, consider a singular disk bounded by K and the intersections of K with the interior of the disk. The absolute number of intersections, minimised over all choices of singular disk with a given algebraic number of intersections, defines the framing function of the knot. We show that the framing function is symmetric except at a finite number of points. The symmetry axis is a new knot invariant, called the natural framing of the knot. We calculate the natural framing of torus knots and some other knots, and discuss some of its properties and its relations to the signature and other well-known knot invariants.

==> (inline-ps-0) <==
 {} def
  /

==> (inline-ps-1) <==
 (MTG set-up) pop userdict /MTGdict 399 dict put MTGdict begin
  /Mshow {[ MTGdict /rllist get aload length 2 add -1 roll
    currentpoint transform ] MTGdict /rllist 3 2 roll put} def
  /findlabel {/sought exch def
    /MTGx 3 index def /MTGy 2 index def aload length 3 idiv dup 0 eq
      {pop}
      {{2 index sought eq
          {/MTGy exch def /MTGx exch def pop}
          {pop pop pop}
        ifelse}
      repeat}
    ifelse exch MTGx exch sub exch MTGy exch sub idtransform translate
    } def
  end

==> (inline-ps-2) <==
(MTG takes control) pop 
    /MTGsavestate save def /p /show load def MTGdict begin gsave
    /rllist [] def /save {false} def /restore {pop} def /show {Mshow} def
    /ashow {Mshow pop pop} def /widthshow {Mshow pop pop pop} def /awidthshow
    {Mshow 5 {pop} repeat} def /xshow {pop Mshow} def /yshow {pop Mshow} def
    /xyshow {pop Mshow} def /cshow {Mshow pop} def /kshow {Mshow pop} def

==> (inline-ps-3) <==
/a {moveto} bind def

==> (inline-ps-4) <==
(MTG signs off) pop grestore end /restore {restore} bind def
    MTGsavestate restore

==> (inline-ps-5) <==
gsave /a {moveto} bind def transform MTGdict /rllist get (#1) findlabel

==> (inline-ps-6) <==
grestore

==> (inline-ps-7) <==
 MTGdict begin
%!
%%Title: Natural framing
%
%%%% general
/setgrey {setgray} bind def
/rt {dup cos 2 index mul 1 index sin 3 index mul
  4 2 roll pop pop} def
/add2 {2 index add 4 1 roll 2 index add 4 1 roll pop pop} def
/startdiag {gsave newpath} def
/enddiag {grestore} def
%
/np {newpath} bind def /gs {gsave} bind def /gr {grestore} bind def
/tr {translate} bind def
/mulu {unit mul exch unit mul exch} def
/mvu {mulu moveto} def /lnu {mulu lineto} def /tru {mulu tr} def
/cvu {mulu 6 2 roll mulu 6 2 roll mulu 6 2 roll curveto} def
/rmvu {mulu rmoveto} def /rlnu {mulu rlineto} def
/prearc {5 2 roll unit mul 5 1 roll unit mul 5 1 roll unit mul 5 1 roll} def
/arcu {prearc arc} def /arcnu {prearc arcn} def
/marc {5 copy pop rt add2 moveto arc} def
/marcu {prearc 5 copy pop rt add2 moveto arc} def
/marcnu {prearc 5 copy pop rt add2 moveto arcn} def
/patternstroke {th3 setlinewidth 0 setlinejoin 0 setlinecap stroke} def
/edgestroke {th1 setlinewidth 0 setlinejoin 2 setlinecap stroke} def
/outlinestroke {th2 setlinewidth 1 setlinejoin 1 setlinecap stroke} def
/thickstroke {th2 setlinewidth 0 setlinejoin 0 setlinecap stroke} def
/clipplease {np 2 copy mvu 2 copy neg lnu 1 index neg 1 index neg lnu
  exch neg exch lnu clip np} def
%
/unit \unit def
/hu unit 2 div def
/th1 1 def /th2 2 def /th3 .5 def
%
/stringline {gsave 1 setlinecap 1 setlinejoin .4 setlinewidth stroke grestore np} def
/whiteline {gsave 0 setlinecap 7 setlinewidth 1 setgray stroke grestore np} def
/symbolline {gsave 1 setlinecap .25 setlinewidth stroke grestore np} def
/oldintersectionline {gsave 0 setlinecap .15 setlinewidth stroke grestore np} def
/intersectionline {gsave 0 setlinecap .15 setlinewidth
 [1.5 1.5] .75 setdash stroke grestore np} def
%
/top {0 0 1 0 180 marcu 0 0 3 0 180 marcu stringline} def
/vert {0 0 mvu 0 ht neg lnu stringline 2 0 tru} def
/+ve {0 0 mvu 0 sh neg 2 sh ht sub 2 ht neg cvu stringline
  2 0 mvu 2 sh neg 0 sh ht sub 0 ht neg cvu
    gsave whiteline grestore stringline
  4 0 tru} def
/-ve {2 0 mvu 2 sh neg 0 sh ht sub 0 ht neg cvu stringline
  0 0 mvu 0 sh neg 2 sh ht sub 2 ht neg cvu
    gsave whiteline grestore stringline
  4 0 tru} def
/+venotl {0 0 mvu 0 sh neg 2 sh ht sub 2 ht neg cvu
  gs [0 unit 1.5 mul unit 10 mul] unit .01 mul setdash stringline gr np
  2 0 mvu 2 sh neg 0 sh ht sub 0 ht neg cvu
    gsave whiteline grestore stringline
  4 0 tru} def
/-venobl {2 0 mvu 2 sh neg 0 sh ht sub 0 ht neg cvu
  gs [unit 1.5 mul unit 10 mul] unit .01 mul setdash stringline gr np
  0 0 mvu 0 sh neg 2 sh ht sub 2 ht neg cvu
    gsave whiteline grestore stringline
  4 0 tru} def
/+venobr {0 0 mvu 0 sh neg 2 sh ht sub 2 ht neg cvu
  gs [unit 1.5 mul unit 10 mul] unit .01 mul setdash stringline gr np
  2 0 mvu 2 sh neg 0 sh ht sub 0 ht neg cvu
    gsave whiteline grestore stringline
  4 0 tru} def
/-venotr {2 0 mvu 2 sh neg 0 sh ht sub 0 ht neg cvu
  gs [0 unit 1.5 mul unit 10 mul] unit .01 mul setdash stringline gr np
  0 0 mvu 0 sh neg 2 sh ht sub 2 ht neg cvu
    gsave whiteline grestore stringline
  4 0 tru} def
/sig1 {gsave -3 0 tru +ve vert vert grestore 0 ht neg tru} def
/sig1- {gsave -3 0 tru -ve vert vert grestore 0 ht neg tru} def
/sig1-notr {-1 0 mvu -1 sh neg -3 sh ht sub -3 ht neg cvu
  gs [0 unit 1.5 mul unit 10 mul] unit .01 mul setdash stringline gr np
  -3 0 mvu -3 sh neg -1 sh ht sub -1 ht neg cvu
    gsave whiteline grestore stringline
  1 0 mvu 1 ht neg lnu 3 0 mvu 3 ht neg lnu stringline
  0 ht neg tru} def
/sig1-nobl {-1 0 mvu -1 sh neg -3 sh ht sub -3 ht neg cvu
  gs [unit 1.5 mul unit 10 mul] unit .01 mul setdash stringline gr np
  -3 0 mvu -3 sh neg -1 sh ht sub -1 ht neg cvu
    gsave whiteline grestore stringline
  1 0 mvu 1 ht neg lnu 3 0 mvu 3 ht neg lnu stringline
  0 ht neg tru} def
/sig2 {-1 0 mvu -1 sh neg 1 sh ht sub 1 ht neg cvu stringline
  1 0 mvu 1 sh neg -1 sh ht sub -1 ht neg cvu
    gsave whiteline grestore stringline
  -3 0 mvu -3 ht neg lnu 3 0 mvu 3 ht neg lnu stringline
  0 ht neg tru} def
/sig2nobr {-1 0 mvu -1 sh neg 1 sh ht sub 1 ht neg cvu
  gs [unit 1.5 mul unit 10 mul] unit .01 mul setdash stringline gr np
  1 0 mvu 1 sh neg -1 sh ht sub -1 ht neg cvu
    gsave whiteline grestore stringline
  -3 0 mvu -3 ht neg lnu 3 0 mvu 3 ht neg lnu stringline
  0 ht neg tru} def
/sig2notl {-1 0 mvu -1 sh neg 1 sh ht sub 1 ht neg cvu
  gs [0 unit 1.5 mul unit 10 mul] unit .01 mul setdash stringline gr np
  1 0 mvu 1 sh neg -1 sh ht sub -1 ht neg cvu
    gsave whiteline grestore stringline
  -3 0 mvu -3 ht neg lnu 3 0 mvu 3 ht neg lnu stringline
  0 ht neg tru} def
/bot {2 0 1 180 0 marcu -2 0 1 180 0 marcu stringline} def
%
/over1 {-3 ht mvu -1 ht lnu intersectionline} def
/over2 {-1 ht mvu 1 ht lnu intersectionline} def
%
/up {gsave tru 1.5 dup scale 0 0 2 0 360 marc symbolline
  0 0 .3 0 360 marc fill grestore} def
/down {gsave tru 1.5 dup scale 0 0 2 0 360 marc 2 45 rt moveto 2 225 rt lineto
  2 135 rt moveto 2 315 rt lineto symbolline grestore} def
/arrw {gsave 3 1 roll tru rotate -2 2 moveto 5 0 lineto -2 -2 lineto
  stringline grestore} def
%
/unit 10 def
/ht 2 def
/sh 1.1 def
%
/ht2 4 def
/tbox {0 0 mvu 0 ht2 neg lnu 2 0 mvu 2 ht2 neg lnu stringline
  -.5 -.5 mvu 2.5 -.5 lnu 2.5 ht2 neg .5 add lnu -.5 ht2 neg .5 add lnu
  gsave 1 setgrey fill grestore closepath oldintersectionline
  1 ht2 -.5 mul mvu 0 -6 rmoveto show 4 0 tru} def
/vert2 {0 0 mvu 0 ht2 neg lnu stringline 2 0 tru} def
/3dots {gsave tru rotate 3 dup scale -2 0 .2 0 360 marc 0 0 .2 0 360 marc
  2 0 .2 0 360 marc fill grestore} def
%
/generaldiag {/unit 10 def -2.5 1.5 translate
  90 0 -1 3dots -9 2.5 ht2 mul 1 sub tru
  3 0 3 180 90 marcnu 7 3 lnu 3 0 1 0 180 marcu 7 0 1 90 180 marcu
  15 0 1 0 90 marcu 15 0 3 0 90 marcu stringline 0 11 2 3dots
  (1) tbox (2) tbox 0 3 ht2 -.5 mul 3dots 8 0 tru (3) tbox -20 ht2 neg tru
  vert2 (4) tbox (5) tbox 0 1 ht2 -.5 mul 3dots 4 0 tru (6) tbox
    vert2 -20 ht2 2 mul neg tru
  (7) tbox (8) tbox 0 3 ht2 -.5 mul 3dots 8 0 tru (9) tbox -20 ht2 neg tru
  vert2 (a) tbox (b) tbox 0 1 ht2 -.5 mul 3dots 4 0 tru (c) tbox
    vert2 -20 ht2 neg tru
  1 0 1 180 360 marcu 5 0 1 180 360 marcu 9 0 1 180 270 marcu
  13 0 1 270 360 marcu 17 0 1 180 360 marcu stringline 0 11 -.5 3dots
 } def
/toprightdiag {gsave -1 3 translate -90 rotate 0 -.2 tru
  -2 7 3 180 90 marcnu 2 10 lnu 2 7 3 90 0 arcnu
  -2 7 1 0 180 marcu 2 7 1 0 180 marcu -4 -5 1 180 360 marcu
  0 -5 1 180 360 marcu 4 -5 1 180 360 marcu stringline
  0 10 180 arrw -1 0 -90 arrw 1 0 90 arrw -5 -3 -90 arrw 5 -3 90 arrw
  0 9 up -4 5 down -4 3 up -4 1 down 0 3 down 4 3 down
  -4 -3 up 0 -3 up 4 -3 up
  gsave -5 7 tru
  -ve vert vert vert vert -12 ht neg tru
  -ve -ve -ve -12 ht neg tru
  -ve -ve -ve -12 ht neg tru
  -ve vert vert vert vert -12 ht neg tru
  vert +venobr +venobr vert -12 ht neg tru
  vert +venotl +venotl vert -12 ht neg tru grestore
  -3 -3 mvu -1 -3 lnu 1 -3 mvu 3 -3 lnu intersectionline grestore} def
/botrightdiag {gsave -1 -3 translate -90 rotate 0 -.2 tru
  -2 7 3 180 90 marcnu 2 10 lnu 2 7 3 90 0 arcnu
  -2 7 1 0 180 marcu 2 7 1 0 180 marcu -4 -5 1 180 360 marcu
  0 -5 1 180 360 marcu 4 -5 1 180 360 marcu stringline
  0 10 180 arrw -1 0 -90 arrw 1 0 90 arrw -5 -3 -90 arrw 5 -3 90 arrw
  -6 2 down -2 3 down 2 3 down -2 -3 up 2 -3 up
  gsave -5 7 tru
  -venobl vert vert vert vert -12 ht neg tru
  -venotr -venobl -venobl -12 ht neg tru
  -venobl -venotr -venotr -12 ht neg tru
  -venotr vert vert vert vert -12 ht neg tru
  vert +ve +ve vert -12 ht neg tru
  vert +ve +ve vert -12 ht neg tru grestore
  -5 5 mvu -3 5 lnu -5 1 mvu -3 1 lnu -1 3 mvu 1 3 lnu 3 3 mvu 5 3 lnu
  intersectionline grestore} def
end
%


==> (inline-ps-8) <==
startdiag /MTGtempdict 100 dict def MTGtempdict begin
    /a {translate 1 -1 scale /a {moveto} bind def} def

==> (inline-ps-9) <==
/MTGfishdict 103 dict def
  MTGfishdict begin gsave /% [arxiv_v2: @beginspecial block stripped, 55 chars]
 {} def
  

==> (inline-ps-10) <==
grestore end 
